Gradient-based Explanations for Deep Learning Survival Models

Deep learning survival models often outperform classical methods in time-to-event predictions, particularly in personalized medicine, but their "black box" nature hinders broader adoption. We propose a framework for gradient-based explanation methods tailored to survival neural networks, extending their use beyond regression and classification. We analyze the implications of their theoretical assumptions for time-dependent explanations in the survival setting and propose effective visualizations incorporating the temporal dimension. Experiments on synthetic data show that gradient-based methods capture the magnitude and direction of local and global feature effects, including time dependencies. We introduce GradSHAP(t), a gradient-based counterpart to SurvSHAP(t), which outperforms SurvSHAP(t) and SurvLIME in a computational speed vs. accuracy trade-off. Finally, we apply these methods to medical data with multi-modal inputs, revealing relevant tabular features and visual patterns, as well as their temporal dynamics.

==> tikz/overview.tikz <==
\begin{tikzpicture}

% Output Sensitivity --------------------------------
\node[align = center, scale = 1.2] at (2.5,3)  {\textbf{\underline{Output sensitivity}}};

\node[anchor=west, align=left]  at (0, 2) {\textbf{Grad(t):} $\begin{aligned}
    \frac{\partial f(t|\bm{x})}{\partial x_i}
\end{aligned}$};

\node[anchor=west, align=left]  at (0, 0.75) {\textbf{SG(t):} $\begin{aligned}
    \mathbb{E}_\varepsilon \left[\frac{\partial f(t|\bm{x} + \bm{\varepsilon})}{\partial x_i + \varepsilon_i} \right]
\end{aligned}$};

% Attribution ---------------------------------------------
\node[align = center, scale = 1.2] at (14.5,3)  {\textbf{\underline{\hspace{2cm}Attribution by Decomposition\hspace{2cm}}}};
\draw[gray!25, fill = gray!25, rounded corners] (5.25, 2) rectangle (11.15, 0);
\node[darkgray, align = center, scale = 1.1] at (8.2,2.3)  {\textbf{Goal: $f(t\mid \bm{x})$}};
\node[anchor=west, align=left, scale = 0.9]  at (5.5, 1.5) {\textbf{G$\times$I(t):} $\begin{aligned}
    \frac{\partial f(t|\bm{x})}{\partial x_i} \cdot x_i
\end{aligned}$};
\node[anchor=west, align=left, scale = 0.9]  at (5.5, 0.5) {\textbf{SG$\times$I(t):} $\begin{aligned}
    \mathbb{E}_\varepsilon \left[\frac{\partial f(t|\bm{x} + \bm{\varepsilon})}{\partial x_i + \varepsilon_i}\ (x_i + \varepsilon_i) \right]
\end{aligned}$};


\draw[gray!25, fill = gray!25, rounded corners] (11.75, 2) rectangle (17.5, 0);
\node[darkgray, align = center, scale = 1.1] at (14.625,2.3)  {\textbf{Goal: $f(t\mid \bm{x}) - f(t\mid \bm{\tilde{x}})$}};
\node[anchor=west, align=left, scale = 0.9]  at (12, 1) {\hspace{1.8cm}\textbf{IntGrad(t)}\\[0.6em] $\begin{aligned}
    (x_i - \tilde{x}_i) \int_{\alpha = 0}^1 \frac{\partial f(t|\bm{\tilde{x}} + \alpha ( \bm{x} - \bm{\tilde{x}}))}{\partial x_i} d \alpha
\end{aligned}$};

\draw[gray!25, fill = gray!25, rounded corners] (18, 2) rectangle (23.75, 0);
\node[darkgray, align = center, scale = 1.1] at (20.875, 2.3)  {\textbf{Goal: $f(t\mid \bm{x}) - \mathbb{E}_{\tilde{x}} \left[f(t\mid \tilde{x})\right]$}};
\node[anchor=west, align=left, scale = 0.9]  at (18, 1) {\hspace{1.8cm}\textbf{GradSHAP(t)}\\[0.6em] $\begin{aligned}
    \underset{\substack{\bm{\tilde{x}}\sim D\\ \alpha \sim \mathcal{U}(0,1)}}{\scalebox{1.6}{$\mathbb{E}$}} \left[(x_i - \tilde{x}_i) \frac{\partial f(t|\bm{\tilde{x}} + \alpha ( \bm{x} - \bm{\tilde{x}}))}{\partial x_i} \right]
\end{aligned}$};

% Draw lines to separate columns
\draw[darkgray, thick] (5, 0) -- (5, 3.25);
\draw[darkgray, thick] (11.5, 0) -- (11.5, 2.5);
\draw[darkgray, thick] (17.75, 0) -- (17.75, 2.5);
\end{tikzpicture}
